Decomposing causality into its synergistic, unique, and redundant components

Causality lies at the heart of scientific inquiry, serving as the fundamental basis for understanding interactions among variables in physical systems. Despite its central role, current methods for causal inference face significant challenges due to nonlinear dependencies, stochastic interactions, self-causation, collider effects, and influences from exogenous factors, among others. While existing methods can effectively address some of these challenges, no single approach has successfully integrated all these aspects. Here, we address these challenges with SURD: Synergistic-Unique-Redundant Decomposition of causality. SURD quantifies causality as the increments of redundant, unique, and synergistic information gained about future events from past observations. The formulation is non-intrusive and applicable to both computational and experimental investigations, even when samples are scarce. We benchmark SURD in scenarios that pose significant challenges for causal inference and demonstrate that it offers a more reliable quantification of causality compared to previous methods.

==> figures/causal_interactions.tex <==
\begin{tikzpicture}[cir/.style={circle,draw=black!70!white,,thick,inner sep=.5em},
    >={Latex[length=.2cm]}]
    
    \colorlet{cA}{myc2!30!white}
    \colorlet{cB}{myc1!30!white}
    \colorlet{cC}{myc3!30!white}

    \node [cir,fill=cB] (B) at (0,0)   {$B$}; 
    \node [cir,fill=cA] (A) at (-1,-1) {$A$}; 
    \node [cir,fill=cC] (C) at (+1,-1) {$C$}; 

    \path[thick,->]%[every node/.style={font=\sffamily\small}]
    (A) edge[bend left] node [right] {} (B)
    (B) edge[bend right] node [left] {} (C);

    \node[anchor=north] at (0,-1.5) {(a) Mediator};

    \begin{scope}[xshift=.3\tw]
    \node [cir,fill=cB] (B) at (0,0)   {$B$}; 
    \node [cir,fill=cA] (A) at (-1,-1) {$A$}; 
    \node [cir,fill=cC] (C) at (+1,-1) {$C$}; 

    \path[thick,->]%[every node/.style={font=\sffamily\small}]
    (B) edge[bend left] node [right] {} (A)
    (B) edge[bend right] node [right] {} (C);

    \node[anchor=north] at (0,-1.5) {(b) Confounder};
    \end{scope}

    \begin{scope}[xshift=.6\tw]
    \node [cir,fill=cB] (B) at (0,0)   {$B$}; 
    \node [cir,fill=cA] (A) at (-1,-1) {$A$}; 
    \node [cir,fill=cC] (C) at (+1,-1) {$C$}; 

    \path[thick,->]%[every node/.style={font=\sffamily\small}]
    (A) edge[bend left] node [right] {} (B)
    (C) edge[bend right] node [right] {} (B);

    \node[anchor=north] at (0,-1.5) {(c) Collider};
    \end{scope}

\end{tikzpicture}


==> figures/confounder.tex <==
% \documentclass[class=scrreprt]{standalone}
% \usepackage[utf8]{inputenc}
% \usepackage[T1]{fontenc}
% \usepackage{lmodern}
% \usepackage{tikz}
% \usetikzlibrary{decorations.pathmorphing,arrows.meta}
% \definecolor{myc1}{HTML}{003049}
% \definecolor{myc2}{HTML}{d62828}
% \definecolor{myc3}{HTML}{f77f00}
% \definecolor{myc4}{HTML}{6ca13b}

% \begin{document}

\begin{tikzpicture}[cir/.style={circle,draw=black!70!white,,thick,inner sep=.5em},
    >={Latex[length=.2cm]},scale=.8]
    
    % \colorlet{cA}{myc2!30!white}
    % \colorlet{cB}{myc1!30!white}
    % \colorlet{cC}{myc3!30!white}

    \colorlet{cA}{Q1!30!white}
    \colorlet{cB}{Q2!30!white}
    \colorlet{cC}{Q3!30!white}

    \node [cir,fill=cB] (q1) at (.73,0) {$Q_1$}; 
    \node [cir,fill=cA] (q2) at (-1,-1) {$Q_2$}; 
    \node [cir,fill=cC] (q3) at (-1,+1) {$Q_3$}; 

    \node [anchor=west] at (q3.north) {\quad \scriptsize confounder};

    \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    (-2.3,1) node[anchor=east] {$W_3$} -- (q3);
    \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    (-2.3,-1) node[anchor=east] {$W_2$} -- (q2);
    \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    (.73,-1.3) node[anchor=north] {$W_1$} -- (q1);

    \path[thick,->]%[every node/.style={font=\sffamily\small}]
        (q3) edge[bend left] node [right] {} (q1)
        (q3) edge[bend right] node [left] {} (q2);
    \path[thick,<-] (q1) edge[loop right] node {} (q1);
    \path[thick,<-] (q2) edge[loop below] node {} (q2);
    \path[thick,<-] (q3) edge[loop above] node {} (q3);

\end{tikzpicture}

% \end{document}

==> figures/mediator.tex <==
% \documentclass[class=scrreprt]{standalone}
% \usepackage[utf8]{inputenc}
% \usepackage[T1]{fontenc}
% \usepackage{lmodern}
% \usepackage{tikz}
% \usetikzlibrary{decorations.pathmorphing,arrows.meta}
% \definecolor{myc1}{HTML}{003049}
% \definecolor{myc2}{HTML}{d62828}
% \definecolor{myc3}{HTML}{f77f00}
% \definecolor{myc4}{HTML}{6ca13b}

% \begin{document}

\begin{tikzpicture}[cir/.style={circle,draw=black!70!white,,thick,inner sep=.5em},
    >={Latex[length=.2cm]},scale=.8]
    
    % \colorlet{cA}{myc2!30!white}
    % \colorlet{cB}{myc1!30!white}
    % \colorlet{cC}{myc3!30!white}

    \colorlet{cA}{Q1!30!white}
    \colorlet{cB}{Q2!30!white}
    \colorlet{cC}{Q3!30!white}

    % \colorlet{cA}{black!5}
    % \colorlet{cB}{black!5}
    % \colorlet{cC}{black!5}

    \node [cir,fill=cB] (q1) at (.73,0)   {$Q_1$}; 
    \node [cir,fill=cA] (q2) at (-1,-1) {$Q_2$}; 
    \node [cir,fill=cC] (q3) at (-1,+1) {$Q_3$}; 
    
    \node [anchor=north] at (q2.south) {\scriptsize mediator};

    \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    (-2.3,1) node[anchor=east] {$W_3$} -- (q3);
    \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    (-2.3,-1) node[anchor=east] {$W_2$} -- (q2);
    \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    (.73,-1.3) node[anchor=north] {$W_1$} -- (q1);

    \path[thick,->]%[every node/.style={font=\sffamily\small}]
        (q3) edge[bend right] node [left] {} (q2)
        (q2) edge[bend right] node [left] {} (q1);
    \path[thick,<-] (q3) edge[loop above] node {} (q3);
    
\end{tikzpicture}

% \end{document}

==> figures/panel_2vars.tex <==
% \documentclass{standalone}

% \usepackage{graphicx}
% %\usepackage{epstopdf,epsfig}
% %
% \usepackage[usenames, dvipsnames]{xcolor}
% %\usepackage{amssymb, latexsym}
% %\usepackage{amsmath}
% %\usepackage{mathrsfs}
% %\usepackage{amsbsy}
% %\usepackage{psfrag}
% %\usepackage{mathtools}
% \usepackage{color}
% %\usepackage{subfig}
% %\usepackage{makecell}
% %\usepackage[makeroom]{cancel}
% \usepackage{tikz}
% \usepackage{tikz-3dplot}
% \usetikzlibrary{decorations.markings,arrows.meta,calc,shapes,intersections,backgrounds,patterns.meta,bending,angles,decorations.pathreplacing,decorations.pathmorphing}
% \usepackage{xifthen}
% %\usepackage[normalem]{ulem}
% \usepackage{pdflscape}

% \usepackage{pgfplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{compat=1.12} % TikZ coordinates <-> axes coordinates


% \let\tw\textwidth

% \input{macros.tex}

% \begin{document}
% \begin{tabular}{c}
\begin{tikzpicture}[
 			bar/.style={thick,black!70,fill=black!5,
            rounded corners=.1mm},
 			barline/.style={thick,black!70,rounded corners=.1mm},
 			myfill/.style={thick,rounded corners=.1mm},
            >={Latex[length=.2cm]},
            scale=1.35
    ]
    
    \begin{normalsize}

    %\draw[very thin,densely dashed,black!60] (-.8,0) --+ (15.5,0);
    % \draw[thick,<->] (-.8,4.) node[anchor=north east] {$\Is$} -- (-.8,0) --+ (15.8,0);

    %          4   3   1   2   34  13   24  14  23  12 234 124 134 123 1234  
    \def\ths{{.8,1.3,1.8}}
    \def\lbs{{1,2,12}}

    % \def\lbss{{1,2,3,4,12,13,14,23,24,34,123,124,134,234,1234}}
    % \def\thss{{1.3,1.6,1.2,.8,2.2,1.3,1.8,1.9,1.7,1.25,3.1,2.4,3.1,2.,3,4}}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% STEP 1
    %% Compute increments
    \pgfmathsetmacro{\ypaneltwo}{0}

    % \draw[thick,<->] (-.8,2.5+\ypaneltwo) node[anchor=north east] {$\Is$} -- (-.8,\ypaneltwo) --+ (4,0);

    \draw[thick,<->] (-.6,2.5) node[anchor=north east] {$\Is$} -- (-.6,0) --+ (3.25,0);

    \draw[barline,fill=myc1!60] (-.3,\ypaneltwo) --++ (.6,0) 
        --++ (0,\ths[0])  --++ (-.6,0) -- cycle; 
    \pgfmathsetmacro{\MyPgfMathResult}{{\lbs[0]}}
    \node[anchor=north] at (0,\ypaneltwo) {$\Is_{\MyPgfMathResult}$}; 

    \foreach \y in {1} {
        \draw[bar] (\y-.5,\ypaneltwo) --++ (.6,0) 
        --++ (0,\ths[\y])  --++ (-.6,0) 
        -- cycle; 
        \pgfmathsetmacro{\MyPgfMathResult}{{\lbs[\y]}}
        \node[anchor=north] at (\y-0.2,\ypaneltwo) {$\Is_{\MyPgfMathResult}$}; 
        }

    \foreach \y in {2} {
        \draw[bar] (\y-.6,\ypaneltwo) --++ (.6,0) 
        --++ (0,\ths[\y])  --++ (-.6,0) 
        -- cycle; 
        \pgfmathsetmacro{\MyPgfMathResult}{{\lbs[\y]}}
        \node[anchor=north] at (\y-0.2,\ypaneltwo) {$\Is_{\MyPgfMathResult}$}; 
        }

    % \foreach \y in {1,...,2} {
    %     \draw[bar] (\y-.4,\ypaneltwo) --++ (.8,0) 
    %     --++ (0,\ths[\y])  --++ (-.8,0) 
    %     -- cycle; 
    %     \pgfmathsetmacro{\MyPgfMathResult}{{\lbs[\y]}}
    %     % \node[anchor=north] at (\y,\ypaneltwo) {$\Is_{\MyPgfMathResult}$}; 
    %     }

    % % Redundancies
    % \foreach \y in {1} {
    %     \draw[myfill,myc1,fill=myc1!60] (\y-.5,\ths[\y-1]+\ypaneltwo) --++ (.6,0) 
    %     --++ (0,\ths[\y]-\ths[\y-1])  --++ (-.6,0) 
    %     -- cycle;
    %     }

    % Unique information
    \draw[myfill,myc2,fill=myc2!60] (1-.5,\ths[0]+\ypaneltwo) --++ (.6,0) --++ 
    (0,\ths[1]-\ths[0])  --++ (-.6,0) -- cycle;

    \foreach \y in {2} {
        \pgfmathparse{\ths[\y] - \ths[0] > 0.0}
        \ifnum \pgfmathresult=1
            \pgfmathsetmacro{\MyPgfMathResult}{{\lbs[\y]}}
            \node[anchor=south] at (\y-0.3,\ths[\y]+\ypaneltwo) {$\Delta \Is^S_{\MyPgfMathResult}$};     
            \pgfmathparse{\ths[\y-1] - \ths[0] > 0.0}
            \ifnum \pgfmathresult=1
                \draw[myfill,myc3,fill=myc3!60] (\y-.6,\ths[\y-1]+\ypaneltwo) --++ (.6,0) 
                --++ (0,\ths[\y]-\ths[\y-1])  --++ (-.6,0) 
                -- cycle;
            \else
                \draw[myfill,myc3,fill=myc3!60] (\y-.6,\ths[0]+\ypaneltwo) --++ (.6,0) 
                --++ (0,\ths[\y]-\ths[0])  --++ (-.6,0) 
                -- cycle;
            \fi
        \fi
        }

    % Labels for reds and uniques
    \node[anchor=south] at (0,\ths[0]+\ypaneltwo) {$\Delta \Is^R_{12}$};
    \node[anchor=south] at (0.8,\ths[1]+\ypaneltwo) {$\Delta \Is^U_{2}$};

    \begin{large}
    \node[anchor=south] at (0.8,\ths[1]+\ypaneltwo+1.3) {$\Delta I_{\bi \rightarrow j} = \sum_{q_j^+} 
    p(q_j^+) \Delta \Is_{\bi}$};
    \end{large}
	
    % Add vertical lines 
    \draw[thin] ( 1+.25,0+\ypaneltwo) --++ (0,2.5);
    % \draw[thin] ( 9+.5,0+\ypaneltwo) --++ (0,4);
    % \draw[thin] (13+.5,0+\ypaneltwo) --++ (0,4);
    
    \end{normalsize}

\end{tikzpicture}

% \end{tabular}
% \end{document}


==> figures/redundant.tex <==
% \documentclass[class=scrreprt]{standalone}
% \usepackage[utf8]{inputenc}
% \usepackage[T1]{fontenc}
% \usepackage{lmodern}
% \usepackage{tikz}
% \usetikzlibrary{decorations.pathmorphing,arrows.meta}
% \definecolor{myc1}{HTML}{003049}
% \definecolor{myc2}{HTML}{d62828}
% \definecolor{myc3}{HTML}{f77f00}
% \definecolor{myc4}{HTML}{6ca13b}

% \begin{document}

\begin{tikzpicture}[cir/.style={circle,draw=black!70!white,,thick,inner sep=.5em},
    >={Latex[length=.2cm]},scale=.8]
    
    % \colorlet{cA}{myc2!30!white}
    % \colorlet{cB}{myc1!30!white}
    % \colorlet{cC}{myc3!30!white}

    \colorlet{cA}{Q1!30!white}
    \colorlet{cB}{Q2!30!white}
    \colorlet{cC}{Q3!30!white}

    \node [cir,fill=cB] (q1) at (1.73,0)   {$Q_1$}; 
    \node [cir,fill=cA] (q2) at (0,-1)     {$Q_2$}; 
    \node [cir,fill=cC] (q3) at (0,+1)     {$Q_3$}; 

    \node[anchor=south] at (q3.north) {\scriptsize redundant collider};
    %\draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    %(-2.,1) node[anchor=east] {$W_3$} -- (q3);
    \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    (-1.3,-1) node[anchor=east] {$W_2$} -- (q2);
    \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    (1.73,-1.3) node[anchor=north] {$W_1$} -- (q1);

    \path[thick,->]%[every node/.style={font=\sffamily\small}]
    (q3) edge[bend left] node [left] {} (q1)
    (q2) edge[bend right] node  [left] {} (q1);

    \path[thick,<-] (q2) edge[loop below] node {} (q2);
    %\path[thick,<-] (q3) edge[loop above] node {} (q3);
    \path[thick,<-] (q1) edge[loop right] node {} (q1);
    
    \draw[thick,double,<->,double distance=.1em] (q3) -- (q2) node [pos=.6,anchor=east] {\scriptsize };
\end{tikzpicture}

% \end{document}

==> figures/simple_examples.tex <==
\begin{tikzpicture}[
 			bar/.style={thick,black!70,fill=black!5,
            rounded corners=.1mm},
 			barline/.style={thick,black!70,rounded corners=.1mm},
 			myfill/.style={thick,rounded corners=.1mm},
            >={Latex[length=.2cm]},
            scale=0.55
    ]
    
    %\begin{scriptsize}

    %\draw[very thin,densely dashed,black!60] (-.8,0) --+ (15.5,0);
    % \draw[thick,<->] (-.8,4.) node[anchor=north east] {$\Is$} -- (-.8,0) --+ (15.8,0);

    %          4   3   1   2   34  13   24  14  23  12 234 124 134 123 1234  
    \def\ths{{1.,1.,1.}}
    \def\lbs{{1,2,12}}

    % \def\lbss{{1,2,3,4,12,13,14,23,24,34,123,124,134,234,1234}}
    % \def\thss{{1.3,1.6,1.2,.8,2.2,1.3,1.8,1.9,1.7,1.25,3.1,2.4,3.1,2.,3,4}}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% REDUNDANT
    %% Compute increments
    \pgfmathsetmacro{\ypaneltwo}{+2.8}

    \draw[thick,<->] (-.8,2.5+\ypaneltwo) node[anchor=north east] {$\Is$} -- (-.8,\ypaneltwo) --+ (4,0);

    \draw[thick,<->] (-.8,2.5) node[anchor=north east] {$ $} -- (-.8,0) --+ (4,0);

    \draw[barline,fill=myc1!60] (-.4,\ypaneltwo) --++ (.8,0) 
        --++ (0,\ths[0])  --++ (-.8,0) -- cycle; 
    \pgfmathsetmacro{\MyPgfMathResult}{{\lbs[0]}}
    % \node[anchor=north] at (0,\ypaneltwo) {$\Is_{\MyPgfMathResult}$}; 

    \foreach \y in {1,...,2} {
        \draw[bar] (\y-.4,\ypaneltwo) --++ (.8,0) 
        --++ (0,\ths[\y])  --++ (-.8,0) 
        -- cycle; 
        \pgfmathsetmacro{\MyPgfMathResult}{{\lbs[\y]}}
        % \node[anchor=north] at (\y,\ypaneltwo) {$\Is_{\MyPgfMathResult}$}; 
        }

    % \foreach \y in {1,...,2} {
    %     \draw[bar] (\y-.4,\ypaneltwo) --++ (.8,0) 
    %     --++ (0,\ths[\y])  --++ (-.8,0) 
    %     -- cycle; 
    %     \pgfmathsetmacro{\MyPgfMathResult}{{\lbs[\y]}}
    %     \node[anchor=north] at (\y,\ypaneltwo) {$\Is_{\MyPgfMathResult}$}; 
    %     }

    % Labels for reds and uniques
    \node[anchor=south] at (0,\ths[0]+\ypaneltwo) {$\Delta \Is^R_{12}$};

    \draw[->,>={Latex[length=.15cm]}] (4.6,\ths[1]+\ypaneltwo+1) node[anchor=east] {$Q_1$} --++ (2,0) node[anchor=west] {$Q_3^+$};
    
    % \node[anchor=south] at (4,\ths[1]+\ypaneltwo+0.5) {$Q_1$};
    % \node[anchor=south] at (4.95,\ths[1]+\ypaneltwo+0.575) {$\longrightarrow$};
    \node[anchor=south] at (4,\ths[1]+\ypaneltwo-0.25) {\rotatebox{90}{$=$}};
    \node[anchor=south] at (4,\ths[1]+\ypaneltwo-1) {$Q_2$};
    % \node[anchor=south] at (6,\ths[1]+\ypaneltwo+0.5) {$Q_3$};
    
    % Add vertical lines 
    \draw[thin] ( 1+.5,0+\ypaneltwo) --++ (0,2.5);
    % \draw[thin] ( 9+.5,0+\ypaneltwo) --++ (0,4);
    % \draw[thin] (13+.5,0+\ypaneltwo) --++ (0,4);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% UNIQUE
    %% Compute increments
    \pgfmathsetmacro{\ypaneltwo}{0}

    \draw[thick,<->] (-.8,2.5+\ypaneltwo) node[anchor=north east] {$\Is$} -- (-.8,\ypaneltwo) --+ (4,0);

    \draw[thick,<->] (-.8,2.5) node[anchor=north east] {$\Is$} -- (-.8,0) --+ (4,0);

    \draw[barline,fill=myc2!60] (1-.4,\ypaneltwo) --++ (.8,0) 
        --++ (0,\ths[1])  --++ (-.8,0) -- cycle; 
    \pgfmathsetmacro{\MyPgfMathResult}{{\lbs[0]}}
    % \node[anchor=north] at (0,\ypaneltwo) {$\Is_{\MyPgfMathResult}$}; 

    \foreach \y in {2,...,2} {
        \draw[bar] (\y-.4,\ypaneltwo) --++ (.8,0) 
        --++ (0,\ths[\y])  --++ (-.8,0) 
        -- cycle; 
        \pgfmathsetmacro{\MyPgfMathResult}{{\lbs[\y]}}
        % \node[anchor=north] at (\y,\ypaneltwo) {$\Is_{\MyPgfMathResult}$}; 
        }

    % Labels for reds and uniques
    \node[anchor=south] at (1,\ths[1]+\ypaneltwo) {$\Delta \Is^U_{1}$};

    \draw[->,>={Latex[length=.15cm]}] (4.6,\ths[1]+\ypaneltwo+1) node[anchor=east] {$Q_1$} --++ (2,0) node[anchor=west] {$Q_3^+$};
    \node[anchor=south] at (4,\ths[1]+\ypaneltwo-1) {$Q_2$};
    
    % \node[anchor=south] at (1,\ths[1]+\ypaneltwo+1.25) {$ $};
	
    % Add vertical lines 
    \draw[thin] ( 1+.5,0+\ypaneltwo) --++ (0,2.5);
    % \draw[thin] ( 9+.5,0+\ypaneltwo) --++ (0,4);
    % \draw[thin] (13+.5,0+\ypaneltwo) --++ (0,4);
    
    %\end{scriptsize}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% SYNERGISTIC
    %% Compute increments
    \pgfmathsetmacro{\ypaneltwo}{-2.8}

    \draw[thick,<->] (-.8,2.5+\ypaneltwo) node[anchor=north east] {$\Is$} -- (-.8,\ypaneltwo) --+ (4,0);

    \draw[thick,<->] (-.8,2.5) node[anchor=north east] {$\Is$} -- (-.8,0) --+ (4,0);

    \draw[barline,fill=myc3!60] (2-.4,\ypaneltwo) --++ (.8,0) 
        --++ (0,\ths[0])  --++ (-.8,0) -- cycle; 
    \pgfmathsetmacro{\MyPgfMathResult}{{\lbs[0]}}
    \node[anchor=north] at (0,\ypaneltwo) {$\Is_{\MyPgfMathResult}$}; 

    \foreach \y in {1,...,2} {
        % \draw[bar] (\y-.4,\ypaneltwo) --++ (.8,0) 
        % --++ (0,\ths[\y])  --++ (-.8,0) 
        % -- cycle; 
        \pgfmathsetmacro{\MyPgfMathResult}{{\lbs[\y]}}
        \node[anchor=north] at (\y,\ypaneltwo) {$\Is_{\MyPgfMathResult}$}; 
        }

    % Labels for reds and uniques
    \node[anchor=south] at (2,\ths[0]+\ypaneltwo) {$\Delta \Is^S_{12}$};


    \node[anchor=south] (q1) at (4,\ths[1]+\ypaneltwo+0.5) {$Q_1$};
    \node[anchor=south] (q2) at (4,\ths[1]+\ypaneltwo-1.25) {$Q_2$};
    
    \coordinate (circ) at (5.4,\ths[1]+\ypaneltwo+0.15);
    \draw (q1.east) -| (circ) |- (q2) -- (q2.east);
    
    \draw[->,>={Latex[length=.15cm]}] (circ) --+ (1.1,0) node[anchor=west,pos=1] {$Q_3^+$};
            
    \draw[fill=white,anchor=south,thick] (circ) circle (0.2);
    \draw[thick] ($(circ)-(90:.2)$) --++ (90:.4);%  (circ) — (90:0.2);
    \draw[thick] ($(circ)-(0:.2)$) --++ (0:.4);%  (circ) — (90:0.2);
	
    % Add vertical lines 
    \draw[thin] ( 1+.5,0+\ypaneltwo) --++ (0,2.5);
    % \draw[thin] ( 9+.5,0+\ypaneltwo) --++ (0,4);
    % \draw[thin] (13+.5,0+\ypaneltwo) --++ (0,4);
    
    %\end{scriptsize}

\end{tikzpicture}

==> figures/simple_examples_2.tex <==
\begin{tikzpicture}[
 			bar/.style={thick,black!70,fill=black!5,
            rounded corners=.1mm},
 			barline/.style={thick,black!70,rounded corners=.1mm},
 			myfill/.style={thick,rounded corners=.1mm},
            >={Latex[length=.2cm]},
            scale=0.55
    ]
    
    %\begin{scriptsize}

    %\draw[very thin,densely dashed,black!60] (-.8,0) --+ (15.5,0);
    % \draw[thick,<->] (-.8,4.) node[anchor=north east] {$\Is$} -- (-.8,0) --+ (15.8,0);

    %          4   3   1   2   34  13   24  14  23  12 234 124 134 123 1234  
    \def\ths{{1.,1.,1.}}
    \def\lbs{{1,2,12}}

    % \def\lbss{{1,2,3,4,12,13,14,23,24,34,123,124,134,234,1234}}
    % \def\thss{{1.3,1.6,1.2,.8,2.2,1.3,1.8,1.9,1.7,1.25,3.1,2.4,3.1,2.,3,4}}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% REDUNDANT
    %% Compute increments
    \pgfmathsetmacro{\ypaneltwo}{+3.3}
        
    % Labels for reds and uniques

    \draw[->,>={Latex[length=.15cm]}] (4.6,\ths[1]+\ypaneltwo+1.1) node[anchor=east] {$Q_1$} --++ (2,0) node[anchor=west] {$Q_3^+$};
    
    % \node[anchor=south] at (4,\ths[1]+\ypaneltwo+0.5) {$Q_1$};
    % \node[anchor=south] at (4.95,\ths[1]+\ypaneltwo+0.575) {$\longrightarrow$};
    \node[anchor=south] at (4,\ths[1]+\ypaneltwo-0.2) {\rotatebox{90}{$=$}};
    \node[anchor=south] at (4,\ths[1]+\ypaneltwo-1.) {$Q_2$};

    \draw[decorate,decoration={snake,post length=0pt,amplitude=.15em},->,>={Latex[length=.135cm]}] (7.2,\ths[1]+\ypaneltwo-0.1) node[anchor=north] {$W$} --++ (0,0.7);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% UNIQUE
    %% Compute increments
    \pgfmathsetmacro{\ypaneltwo}{0}

    \draw[->,>={Latex[length=.15cm]}] (4.6,\ths[1]+\ypaneltwo+1.1) node[anchor=east] {$Q_1$} --++ (2,0) node[anchor=west] {$Q_3^+$};
    \node[anchor=south] at (4,\ths[1]+\ypaneltwo-1) {$Q_2$};

    \draw[decorate,decoration={snake,post length=0pt,amplitude=.15em},->,>={Latex[length=.135cm]}] (7.2,\ths[1]+\ypaneltwo-0.1) node[anchor=north] {$W$} --++ (0,0.7);
    
    % \node[anchor=south] at (1,\ths[1]+\ypaneltwo+1.25) {$ $};
	
    % Add vertical lines 
    % \draw[thin] ( 9+.5,0+\ypaneltwo) --++ (0,4);
    % \draw[thin] (13+.5,0+\ypaneltwo) --++ (0,4);
    
    %\end{scriptsize}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% SYNERGISTIC
    %% Compute increments
    \pgfmathsetmacro{\ypaneltwo}{-3.3}

    \node[anchor=south] (q1) at (4,\ths[1]+\ypaneltwo+0.5) {$Q_1$};
    \node[anchor=south] (q2) at (4,\ths[1]+\ypaneltwo-1.25) {$Q_2$};
    
    \coordinate (circ) at (5.4,\ths[1]+\ypaneltwo+0.15);
    \draw (q1.east) -| (circ) |- (q2) -- (q2.east);
    
    \draw[->,>={Latex[length=.15cm]}] (circ) --+ (1.1,0) node[anchor=west,pos=1] {$Q_3^+$};
            
    \draw[fill=white,anchor=south,thick] (circ) circle (0.2);
    \draw[thick] ($(circ)-(90:.2)$) --++ (90:.4);%  (circ) — (90:0.2);
    \draw[thick] ($(circ)-(0:.2)$) --++ (0:.4);%  (circ) — (90:0.2);

    \draw[decorate,decoration={snake,post length=0pt,amplitude=.15em},->,>={Latex[length=.135cm]}] (7.05,\ths[1]+\ypaneltwo-1.) node[anchor=north] {$W$} --++ (0,0.7);
    
    %\end{scriptsize}

\end{tikzpicture}

==> figures/synergistic.tex <==
% \documentclass[class=scrreprt]{standalone}
% \usepackage[utf8]{inputenc}
% \usepackage[T1]{fontenc}
% \usepackage{lmodern}
% \usepackage{tikz}
% \usetikzlibrary{decorations.pathmorphing,arrows.meta}
% \definecolor{myc1}{HTML}{003049}
% \definecolor{myc2}{HTML}{d62828}
% \definecolor{myc3}{HTML}{f77f00}
% \definecolor{myc4}{HTML}{6ca13b}

% \begin{document}

\begin{tikzpicture}[cir/.style={circle,draw=black!70!white,,thick,inner sep=.5em},
    >={Latex[length=.2cm]},scale=.8]
    
    % \colorlet{cA}{myc2!30!white}
    % \colorlet{cB}{myc1!30!white}
    % \colorlet{cC}{myc3!30!white}

    \colorlet{cA}{Q1!30!white}
    \colorlet{cB}{Q2!30!white}
    \colorlet{cC}{Q3!30!white}

    \node [cir,fill=cB] (q1) at (.73,0)   {$Q_1$}; 
    \node [cir,fill=cA] (q2) at (-1,-1) {$Q_2$}; 
    \node [cir,fill=cC] (q3) at (-1,+1) {$Q_3$}; 
    
    \node [anchor=east] at (q1.west) {\scriptsize synergistic collider}; 

    \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    (-2.3,1) node[anchor=east] {$W_3$} -- (q3);
    \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    (-2.3,-1) node[anchor=east] {$W_2$} -- (q2);
    \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    (.73,-1.3) node[anchor=north] {$W_1$} -- (q1);

    \path[thick,->]%[every node/.style={font=\sffamily\small}]
    (q3) edge[bend left] node [left] {} (q1)
    (q2) edge[bend right] node  [left] {} (q1);

    \path[thick,<-] (q2) edge[loop below] node {} (q2);
    \path[thick,<-] (q3) edge[loop above] node {} (q3);

\end{tikzpicture}

% \end{document}

==> supplementary/ITbasic_MI.tex <==
\begin{tikzpicture}[scale=2.4,>={Latex[length=.2cm]}]
    \colorlet{c1}{myc1}
    \colorlet{c2}{myc2}

    %\colorlet{MI}{c1!50!c2}
    \colorlet{MI}{myc3}
    \pgfmathsetmacro{\dis}{.6}
    \begin{normalsize}
        \draw[c1!80!black,fill=c1!40] (-\dis,0) circle (1);
        \draw[c2!80!black,fill=c2!40] (\dis,0) circle (1);
        
        \begin{scope}
            \clip (-\dis,0) circle (1);
            \draw[draw=MI,fill=MI!40] (\dis,0) circle (1);
        \end{scope}
        \begin{scope}
            \clip (\dis,0) circle (1);
            \draw[MI!80!black] (-\dis,0) circle (1);
        \end{scope}

        % Add text
        \node[anchor=east] at (-\dis,0) {$H(\bQ |\bQ')$};
        \node[anchor=west] at (+\dis,0) {$H(\bQ'|\bQ)$};

        \node[anchor=center] at (0,0) {$I(\bQ;\bQ')$};

        \draw[<-] (+\dis,0) ++ (30:1)  --+ (30:.6)  node[fill=white,pos=1] {$H(\bQ')$};
        \draw[<-] (-\dis,0) ++ (150:1) --+ (150:.6) node[fill=white,pos=1] {$H(\bQ)$};

    \end{normalsize}
\end{tikzpicture}


==> supplementary/logistic_map_12_intermediate_123_intermediate.tex <==
% \documentclass[class=scrreprt]{standalone}
% \usepackage[utf8]{inputenc}
% \usepackage[T1]{fontenc}
% \usepackage{lmodern}
% \usepackage{tikz}
% \usetikzlibrary{decorations.pathmorphing,arrows.meta}
% \definecolor{myc1}{HTML}{003049}
% \definecolor{myc2}{HTML}{d62828}
% \definecolor{myc3}{HTML}{f77f00}
% \definecolor{myc4}{HTML}{6ca13b}

% \begin{document}

\begin{tikzpicture}[cir/.style={circle,draw=black!70!white,,thick,inner sep=.5em},
    >={Latex[length=.2cm]},scale=.8]
    
    % \colorlet{cA}{myc2!30!white}
    % \colorlet{cB}{myc1!30!white}
    % \colorlet{cC}{myc3!30!white}

    \colorlet{cA}{Q1!30!white}
    \colorlet{cB}{Q2!30!white}
    \colorlet{cC}{Q3!30!white}

    % \colorlet{cA}{black!5}
    % \colorlet{cB}{black!5}
    % \colorlet{cC}{black!5}

    \node [cir,fill=cB] (q1) at (-1,+1)   {$Q_1$}; 
    \node [cir,fill=cA] (q2) at (-1,-1)   {$Q_2$}; 
    \node [cir,fill=cC] (q3) at (+0.73,0)    {$Q_3$}; 
    
    % \node [anchor=north] at (q2.south) {\scriptsize mediator};

    % \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    % (-2.3,1) node[anchor=east] {$W_3$} -- (q3);
    % \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    % (-2.3,-1) node[anchor=east] {$W_2$} -- (q2);
    % \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    % (.73,-1.3) node[anchor=north] {$W_1$} -- (q1);

    \path[thick,->]%[every node/.style={font=\sffamily\small}]
        (q1) edge[bend right] node [left] {} (q2)
        (q1) edge[bend left] node [left] {} (q3)
        (q2) edge[bend right] node [left] {} (q3);
        % (q2) edge[bend right] node [left] {} (q1);
    \path[thick,<-] (q3) edge[loop right] node {} (q3);
    \path[thick,<-] (q2) edge[loop below] node {} (q2);
    \path[thick,<-] (q1) edge[loop above] node {} (q1);
    
\end{tikzpicture}

% \end{document}

==> supplementary/logistic_map_12_intermediate_123_uncoupled.tex <==
% \documentclass[class=scrreprt]{standalone}
% \usepackage[utf8]{inputenc}
% \usepackage[T1]{fontenc}
% \usepackage{lmodern}
% \usepackage{tikz}
% \usetikzlibrary{decorations.pathmorphing,arrows.meta}
% \definecolor{myc1}{HTML}{003049}
% \definecolor{myc2}{HTML}{d62828}
% \definecolor{myc3}{HTML}{f77f00}
% \definecolor{myc4}{HTML}{6ca13b}

% \begin{document}

\begin{tikzpicture}[cir/.style={circle,draw=black!70!white,,thick,inner sep=.5em},
    >={Latex[length=.2cm]},scale=.8]
    
    % \colorlet{cA}{myc2!30!white}
    % \colorlet{cB}{myc1!30!white}
    % \colorlet{cC}{myc3!30!white}

    \colorlet{cA}{Q1!30!white}
    \colorlet{cB}{Q2!30!white}
    \colorlet{cC}{Q3!30!white}

    % \colorlet{cA}{black!5}
    % \colorlet{cB}{black!5}
    % \colorlet{cC}{black!5}

    \node [cir,fill=cB] (q1) at (-1,+1)   {$Q_1$}; 
    \node [cir,fill=cA] (q2) at (-1,-1)   {$Q_2$}; 
    \node [cir,fill=cC] (q3) at (+0.73,0)    {$Q_3$}; 
    
    % \node [anchor=north] at (q2.south) {\scriptsize mediator};

    % \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    % (-2.3,1) node[anchor=east] {$W_3$} -- (q3);
    % \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    % (-2.3,-1) node[anchor=east] {$W_2$} -- (q2);
    % \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    % (.73,-1.3) node[anchor=north] {$W_1$} -- (q1);

    \path[thick,->]%[every node/.style={font=\sffamily\small}]
        (q1) edge[bend right] node [left] {} (q2);
        % (q2) edge[bend right] node [left] {} (q1);
    \path[thick,<-] (q3) edge[loop right] node {} (q3);
    \path[thick,<-] (q2) edge[loop below] node {} (q2);
    \path[thick,<-] (q1) edge[loop above] node {} (q1);
    
\end{tikzpicture}

% \end{document}

==> supplementary/logistic_map_12_strong_123_strong.tex <==
% \documentclass[class=scrreprt]{standalone}
% \usepackage[utf8]{inputenc}
% \usepackage[T1]{fontenc}
% \usepackage{lmodern}
% \usepackage{tikz}
% \usetikzlibrary{decorations.pathmorphing,arrows.meta}
% \definecolor{myc1}{HTML}{003049}
% \definecolor{myc2}{HTML}{d62828}
% \definecolor{myc3}{HTML}{f77f00}
% \definecolor{myc4}{HTML}{6ca13b}

% \begin{document}

\begin{tikzpicture}[cir/.style={circle,draw=black!70!white,,thick,inner sep=.5em},
    >={Latex[length=.2cm]},scale=.8]
    
    % \colorlet{cA}{myc2!30!white}
    % \colorlet{cB}{myc1!30!white}
    % \colorlet{cC}{myc3!30!white}

    \colorlet{cA}{Q1!30!white}
    \colorlet{cB}{Q2!30!white}
    \colorlet{cC}{Q3!30!white}

    % \colorlet{cA}{black!5}
    % \colorlet{cB}{black!5}
    % \colorlet{cC}{black!5}

    \node [cir,fill=cB] (q1) at (-1,+1)   {$Q_1$}; 
    \node [cir,fill=cA] (q2) at (-1,-1)   {$Q_2$}; 
    \node [cir,fill=cC] (q3) at (+0.73,0)    {$Q_3$}; 
    
    % \node [anchor=north] at (q2.south) {\scriptsize mediator};

    % \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    % (-2.3,1) node[anchor=east] {$W_3$} -- (q3);
    % \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    % (-2.3,-1) node[anchor=east] {$W_2$} -- (q2);
    % \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    % (.73,-1.3) node[anchor=north] {$W_1$} -- (q1);

    \path[line width=2pt,->]%[every node/.style={font=\sffamily\small}]
        (q1) edge[bend right] node [left] {} (q2)
        (q1) edge[bend left] node [left] {} (q3)
        (q2) edge[bend right] node [left] {} (q3);
        % (q2) edge[bend right] node [left] {} (q1);
    \path[thick,<-] (q3) edge[loop right] node {} (q3);
    \path[thick,<-] (q2) edge[loop below] node {} (q2);
    \path[thick,<-] (q1) edge[loop above] node {} (q1);
    
\end{tikzpicture}

% \end{document}

==> supplementary/logistic_map_12_strong_123_uncoupled.tex <==
% \documentclass[class=scrreprt]{standalone}
% \usepackage[utf8]{inputenc}
% \usepackage[T1]{fontenc}
% \usepackage{lmodern}
% \usepackage{tikz}
% \usetikzlibrary{decorations.pathmorphing,arrows.meta}
% \definecolor{myc1}{HTML}{003049}
% \definecolor{myc2}{HTML}{d62828}
% \definecolor{myc3}{HTML}{f77f00}
% \definecolor{myc4}{HTML}{6ca13b}

% \begin{document}

\begin{tikzpicture}[cir/.style={circle,draw=black!70!white,,thick,inner sep=.5em},
    >={Latex[length=.2cm]},scale=.8]
    
    % \colorlet{cA}{myc2!30!white}
    % \colorlet{cB}{myc1!30!white}
    % \colorlet{cC}{myc3!30!white}

    \colorlet{cA}{Q1!30!white}
    \colorlet{cB}{Q2!30!white}
    \colorlet{cC}{Q3!30!white}

    % \colorlet{cA}{black!5}
    % \colorlet{cB}{black!5}
    % \colorlet{cC}{black!5}

    \node [cir,fill=cB] (q1) at (-1,+1)   {$Q_1$}; 
    \node [cir,fill=cA] (q2) at (-1,-1)   {$Q_2$}; 
    \node [cir,fill=cC] (q3) at (+0.73,0)    {$Q_3$}; 
    
    % \node [anchor=north] at (q2.south) {\scriptsize mediator};

    % \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    % (-2.3,1) node[anchor=east] {$W_3$} -- (q3);
    % \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    % (-2.3,-1) node[anchor=east] {$W_2$} -- (q2);
    % \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    % (.73,-1.3) node[anchor=north] {$W_1$} -- (q1);

    \path[line width=2pt,->]%[every node/.style={font=\sffamily\small}]
        (q1) edge[bend right] node [left] {} (q2);
        % (q2) edge[bend right] node [left] {} (q1);
    \path[thick,<-] (q3) edge[loop right] node {} (q3);
    \path[thick,<-] (q2) edge[loop below] node {} (q2);
    \path[thick,<-] (q1) edge[loop above] node {} (q1);

    % \draw[thick,double,->,double distance=.1em] (q1) -- (q2) node [pos=.6,anchor=east] {\scriptsize };
    
\end{tikzpicture}

% \end{document}

==> supplementary/logistic_map_12_uncoupled_123_strong.tex <==
% \documentclass[class=scrreprt]{standalone}
% \usepackage[utf8]{inputenc}
% \usepackage[T1]{fontenc}
% \usepackage{lmodern}
% \usepackage{tikz}
% \usetikzlibrary{decorations.pathmorphing,arrows.meta}
% \definecolor{myc1}{HTML}{003049}
% \definecolor{myc2}{HTML}{d62828}
% \definecolor{myc3}{HTML}{f77f00}
% \definecolor{myc4}{HTML}{6ca13b}

% \begin{document}

\begin{tikzpicture}[cir/.style={circle,draw=black!70!white,,thick,inner sep=.5em},
    >={Latex[length=.2cm]},scale=.8]
    
    % \colorlet{cA}{myc2!30!white}
    % \colorlet{cB}{myc1!30!white}
    % \colorlet{cC}{myc3!30!white}

    \colorlet{cA}{Q1!30!white}
    \colorlet{cB}{Q2!30!white}
    \colorlet{cC}{Q3!30!white}

    % \colorlet{cA}{black!5}
    % \colorlet{cB}{black!5}
    % \colorlet{cC}{black!5}

    \node [cir,fill=cB] (q1) at (-1,+1)   {$Q_1$}; 
    \node [cir,fill=cA] (q2) at (-1,-1)   {$Q_2$}; 
    \node [cir,fill=cC] (q3) at (+0.73,0)    {$Q_3$}; 
    
    % \node [anchor=north] at (q2.south) {\scriptsize mediator};

    % \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    % (-2.3,1) node[anchor=east] {$W_3$} -- (q3);
    % \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    % (-2.3,-1) node[anchor=east] {$W_2$} -- (q2);
    % \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    % (.73,-1.3) node[anchor=north] {$W_1$} -- (q1);

    \path[line width=2pt,->]%[every node/.style={font=\sffamily\small}]
        % (q1) edge[bend right] node [left] {} (q2);
        (q1) edge[bend left] node [left] {} (q3)
        (q2) edge[bend right] node [left] {} (q3);
        % (q2) edge[bend right] node [left] {} (q1);
    \path[thick,<-] (q3) edge[loop right] node {} (q3);
    \path[thick,<-] (q2) edge[loop below] node {} (q2);
    \path[thick,<-] (q1) edge[loop above] node {} (q1);
    
\end{tikzpicture}

% \end{document}

==> supplementary/logistic_map_12_uncoupled_123_uncoupled.tex <==
% \documentclass[class=scrreprt]{standalone}
% \usepackage[utf8]{inputenc}
% \usepackage[T1]{fontenc}
% \usepackage{lmodern}
% \usepackage{tikz}
% \usetikzlibrary{decorations.pathmorphing,arrows.meta}
% \definecolor{myc1}{HTML}{003049}
% \definecolor{myc2}{HTML}{d62828}
% \definecolor{myc3}{HTML}{f77f00}
% \definecolor{myc4}{HTML}{6ca13b}

% \begin{document}

\begin{tikzpicture}[cir/.style={circle,draw=black!70!white,,thick,inner sep=.5em},
    >={Latex[length=.2cm]},scale=.8]
    
    % \colorlet{cA}{myc2!30!white}
    % \colorlet{cB}{myc1!30!white}
    % \colorlet{cC}{myc3!30!white}

    \colorlet{cA}{Q1!30!white}
    \colorlet{cB}{Q2!30!white}
    \colorlet{cC}{Q3!30!white}

    % \colorlet{cA}{black!5}
    % \colorlet{cB}{black!5}
    % \colorlet{cC}{black!5}

    \node [cir,fill=cB] (q1) at (-1,+1)   {$Q_1$}; 
    \node [cir,fill=cA] (q2) at (-1,-1)   {$Q_2$}; 
    \node [cir,fill=cC] (q3) at (+0.73,0)    {$Q_3$}; 
    
    % \node [anchor=north] at (q2.south) {\scriptsize mediator};

    % \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    % (-2.3,1) node[anchor=east] {$W_3$} -- (q3);
    % \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    % (-2.3,-1) node[anchor=east] {$W_2$} -- (q2);
    % \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    % (.73,-1.3) node[anchor=north] {$W_1$} -- (q1);

    % \path[thick,->]%[every node/.style={font=\sffamily\small}]
    %     (q1) edge[bend right] node [left] {} (q2);
        % (q2) edge[bend right] node [left] {} (q1);
    \path[thick,<-] (q3) edge[loop right] node {} (q3);
    \path[thick,<-] (q2) edge[loop below] node {} (q2);
    \path[thick,<-] (q1) edge[loop above] node {} (q1);
    
\end{tikzpicture}

% \end{document}

==> supplementary/mi_2vars.tex <==
\begin{tikzpicture}[scale=1.35,thin,>={Latex[length=.1cm]}]
    \colorlet{c2}{myc2}
    \colorlet{c1}{myc3}

    \colorlet{MI}{myc1}
    \pgfmathsetmacro{\dis}{.6}
    \begin{small}

        \draw[->] (-\dis,0) ++ (0:1)  --+ (50:2.5)  node[anchor=south,pos=1] {$H(Q^+_j)$};
        
        \draw[fill=black!5] (0,0) ellipse (2.7 and 1.9);
        
        \draw[->] (-\dis,0) ++ (130:1)  --+ (130:1.1)  node[anchor=south,pos=1] {$I(Q^+_j;Q_1,Q_2)$};

        \draw[fill=c1!45] (0,0) ellipse (2.2 and 1.4);

        \draw[fill=c2!45] (-\dis,0) circle (1);
        \draw[fill=c2!45] (\dis,0) circle (1);
        
        \begin{scope}
            \clip (-\dis,0) circle (1);
            \draw[fill=MI!45] (\dis,0) circle (1);
        \end{scope}
        \begin{scope}
            \clip (\dis,0) circle (1);
            \draw (-\dis,0) circle (1);
        \end{scope}

        % Add text
        \node[anchor=east] at (-\dis,0) {$\Delta I_{1\to j}^U$};
        \node[anchor=west] at (+\dis,0) {$\Delta I_{2\to j}^U$};
        \node              at (    0,0) {$\Delta I_{12\to j}^R$};
        \node              at ( 0, 1.15) {$\Delta I_{12\to j}^S$};
        \node              at ( 0, -1.65) {$\Delta I_{\rm{leak}\to j}$};

        %\node[anchor=center,MI] at (0,0) {$I(\bq;\bq')$};

        \draw[->] (+\dis,0) ++ (-40:1)  --+ (-40:1.2)  node[anchor=north,pos=1] {$I(Q^+_j;Q_2)$};
        \draw[->] (-\dis,0) ++ (220:1)  --+ (220:1.2)  node[anchor=north,pos=1] {$I(Q^+_j;Q_1)$};

    \end{small}
\end{tikzpicture}


==> supplementary/mi_3vars_v2.tex <==
%\colorlet{c1}{magenta}
%\colorlet{c2}{cyan}
%\colorlet{c3}{yellow}

\colorlet{c1}{myc1}
\colorlet{c2}{myc2}
\colorlet{c3}{myc3}

\colorlet{c1s}{c1!50}
\colorlet{c2s}{c2!50}
\colorlet{c3s}{c3!50}

%\begin{tikzpicture}[scale=1.35,thin,>={Latex[length=.1cm]}
\begin{tikzpicture}[scale=2,thin,>={Latex[length=.1cm]}
]
    
    \begin{small}
    \pgfmathsetmacro{\rdi}{1}
    \pgfmathsetmacro{\rdiO}{.9*\rdi}
    \pgfmathsetmacro{\dis}{.7}

    \coordinate (O3) at (90:\dis);
    \coordinate (O2) at (-30:\dis);
    \coordinate (O1) at (-150:\dis);

    \coordinate (O4) at (270:1.2*\dis);
    \coordinate (O5) at ( 30:1.2*\dis);
    \coordinate (O6) at (150:1.2*\dis);
   
    \draw[thin,->] (0,0) --++ (120:2.4) node[anchor=south]{$I(Q_j^+;Q_1,Q_2,Q_3)$};
    \draw[fill=c3!45] (0,.05) ellipse (2.1 and 2.05 );

    \draw[fill=c3!45] (O4) circle (1);
    \draw[fill=c3!45] (O5) circle (1);
    \draw[fill=c3!45] (O6) circle (1);


    %\draw[fill=c3!50] (0,.05) ellipse (2.0 and 1.8 );
    %\begin{scope}
    %    \clip (0,.05) ellipse (2.0 and 1.8 );
    %    \draw (0,0) -- (90:2)
    %          (0,0) -- (-30:2)
    %          (0,0) -- (-150:2); 
    %\end{scope}
          

    \draw[fill=c2!45] (O1) circle (1);
    \draw[fill=c2!45] (O2) circle (1);
    \draw[fill=c2!45] (O3) circle (1);
    
    \begin{scope}
        \clip (O2) circle (1);
        \draw[fill=c1!45] (O1) circle (1);
    \end{scope}

    \begin{scope}
        \clip (O2) circle (1);
        \draw[fill=c1!45] (O3) circle (1);
    \end{scope}

    \begin{scope}
        \clip (O3) circle (1);
        \draw[fill=c1!45] (O1) circle (1);
    \end{scope}

    \draw[name path=C1] (O1) circle (1);
    \draw[name path=C2] (O2) circle (1);
    \draw[name path=C3] (O3) circle (1);


    %\draw [name path=C1,draw=c1!90!black] (O1) circle (\rdi);
    %\draw [name path=C2,draw=c2!90!black] (O2) circle (\rdi);
    %\draw [name path=C3,draw=c3!90!black] (O3) circle (\rdi);
    %\draw [name path=C0,draw=black] (0:0) circle (\rdiO);

    %\path (0,0) -- (O1) node[c1!60!black,pos=.9] {$T_{1\rightarrow2}$};
    %\path (0,0) -- (O2) node[c2!60!black,pos=.9] {$T_{2\rightarrow2}$};
    %\path (0,0) -- (O3) node[c3!60!black,pos=.9] {$T_{3\rightarrow2}$};

    \draw[thin,->] (O2)+(-55:\rdi) --++ (-55:2) node[anchor=north]{$I(Q_j^+;Q_2)$};
    \draw[thin,->] (O1)+(235:\rdi) --++ (235:2) node[anchor=north]{$I(Q_j^+;Q_1)$};
    \draw[thin,->] (O3)+( 50:\rdi) --++ ( 50:2) node[anchor=south]{$I(Q_j^+;Q_3)$};
    %\draw[thin,->] (O1)+(210:.7*\rdi) --++ (210:1.1) node[anchor=north]{$T_{[1,3]\rightarrow2}$};
    %\draw[thin,->] (O1)+(90:.7*\rdi) --++ (90:1.1)   node[anchor=north]{$T_{[2,3]\rightarrow2}$};

    %\node at( 0,0) {$T_{[1,2,3]\rightarrow2}$};
   
    \node[scale=.9] at (90:1*\rdi)   {$\Delta I^U_{3\to j}$};
    \node[scale=.9] at (-30:1*\rdi)  {$\Delta I^U_{2\to j}$};
    \node[scale=.9] at (-150:1*\rdi) {$\Delta I^U_{1\to j}$};

    \node[scale=.9] at ( 30:.6*\rdi) {$\Delta I^R_{23\to j}$};
    \node[scale=.9] at (150:.6*\rdi) {$\Delta I^R_{13\to j}$};
    \node[scale=.9] at (270:.6*\rdi) {$\Delta I^R_{12\to j}$};

    \node[scale=.9] at (0:0) {$\Delta I^R_{123\to j}$};

    \node[scale=.9] at ( 30:1.55*\rdi) {$\Delta I^S_{23\to j}$};
    \node[scale=.9] at (150:1.55*\rdi) {$\Delta I^S_{13\to j}$};
    \node[scale=.9] at (270:1.55*\rdi) {$\Delta I^S_{12\to j}$};

    \node at (90:1.9*\rdi) {$\Delta I^S_{123\to j}$};

    %\draw[thin,<-] (180:\rdiO) --++ (190:1.2*\rdi) node[fill=white] {$H(\Q{2}{n+1})$};

    \end{small}
\end{tikzpicture}


==> supplementary/moran_effect.tex <==
% \documentclass[class=scrreprt]{standalone}
% \usepackage[utf8]{inputenc}
% \usepackage[T1]{fontenc}
% \usepackage{lmodern}
% \usepackage{tikz}
% \usetikzlibrary{decorations.pathmorphing,arrows.meta}
% \definecolor{myc1}{HTML}{003049}
% \definecolor{myc2}{HTML}{d62828}
% \definecolor{myc3}{HTML}{f77f00}
% \definecolor{myc4}{HTML}{6ca13b}

% \begin{document}

\begin{tikzpicture}[cir/.style={circle,draw=black!70!white,,thick,inner sep=.5em},
    >={Latex[length=.2cm]},scale=0.9]
    
    \colorlet{cA}{myc2!30!white}
    \colorlet{cB}{myc1!30!white}
    \colorlet{cC}{myc3!30!white}

    \node [cir,fill=cB] (V) at (-3,0) {$V$}; 

    \node [cir,fill=cA] (R2) at (-1,-1) {$R_2$}; 
    \node [cir,fill=cA] (R1) at (-1,+1) {$R_1$}; 

    \node [cir,fill=cC] (N2) at (1,-1) {$N_2$}; 
    \node [cir,fill=cC] (N1) at (1,+1) {$N_1$}; 

    % \node [anchor=west] at (q3.north) {\quad \scriptsize confounder};

    \path[thick,->]%[every node/.style={font=\sffamily\small}]
        (V) edge[bend left] node [right] {} (R1)
        (V) edge[bend right] node [left] {} (R2);
    \path[thick,<->] (R1) edge[right] node {} (N1);
    \path[thick,<->] (R2) edge[right] node {} (N2);
    % \path[thick,<-] (q2) edge[loop below] node {} (q2);
    % \path[thick,<-] (q3) edge[loop above] node {} (q3);

\end{tikzpicture}

% \end{document}

==> supplementary/pdfs_1.tex <==
% From: https://wiki.physik.uzh.ch/cms/latex:tikz:statistics
% define gaussian
\pgfmathdeclarefunction{gauss}{3}{%
  \pgfmathparse{1/(#3*sqrt(2*pi))*exp(-((#1-#2)^2)/(2*#3^2))}%
}
 
\begin{tikzpicture}[scale=.8]

    % mean
    \def\B{12};   % p
    \def\S{14};   % p | q1
    \def\T{11.5}; % p | q2

    % standard deviation
    \def\Bs{4.50};  % p
    \def\Ss{3.20};  % p | q1
    \def\Ts{4.40};  % p | q2

    % Define axis limits
    \def\xmax{25};
    \def\ymin{{-0.15*gauss(\B,\B,\Bs)}};
 
    \begin{axis}[every axis plot post/.append style={
                 mark=none,domain={-0.5*(\xmax)}:{1.08*\xmax},samples=80,smooth},
                 xmin={-0.1*(\xmax)}, xmax=\xmax,
                 ymin=\ymin, ymax={1.3*gauss(\B,\B,\Bs)},
                 axis lines=middle,
                 axis line style=thick,
                 enlargelimits=upper, % extend the axes a bit to the right and top
                 ticks=none,
                 xlabel=$q_j^+$,
                 y axis line style={opacity=0},
                 x label style={at={(axis description cs:0.9,0.05)},anchor=north},
                 width=9cm, height=5cm,
                ]


      % plots
      \addplot[name path=B,thick,black!10!myc1,fill=myc1!10] {gauss(x,\B,\Bs)};
      %\addplot[name path=S,thick,black!10!myc2 ] {gauss(x,\S,\Ss)};
      \addplot[name path=T,thick,black!10!myc3,dashed ] {gauss(x,\T,\Ts)};
 
      %% labels
      \node[above,black!20!myc1 ] at (\B,{gauss(.1*\B,\B,\Bs)}) {$p(q_j^+)$};
     % \node[right,black!20!myc2 ] at 
     %   (1.1*\S,{gauss(1.1*\S,\S,\Ss)}) {$p(q_j^+| \bq)$};
      \node[left,black!20!myc3 ] at 
        (.9*\T,{gauss(.9*\T,\T,\Ts)}) {$p(q_j^+| \bq )$};

    \end{axis}

\end{tikzpicture}


==> supplementary/pdfs_2.tex <==
% From: https://wiki.physik.uzh.ch/cms/latex:tikz:statistics
% define gaussian
\pgfmathdeclarefunction{gauss}{3}{%
  \pgfmathparse{1/(#3*sqrt(2*pi))*exp(-((#1-#2)^2)/(2*#3^2))}%
}
 
\begin{tikzpicture}[scale=.8]

    % mean
    \def\B{12};   % p
    \def\S{14};   % p | q1
    \def\T{11.5}; % p | q2

    % standard deviation
    \def\Bs{4.50};  % p
    \def\Ss{3.20};  % p | q1%
    \def\Ts{4.40};  % p | q2

    % Define axis limits
    \def\xmax{25};
    \def\ymin{{-0.15*gauss(\B,\B,\Bs)}};
 
    \begin{axis}[every axis plot post/.append style={
                 mark=none,domain={-0.5*(\xmax)}:{1.08*\xmax},samples=80,smooth},
                 xmin={-0.1*(\xmax)}, xmax=\xmax,
                 ymin=\ymin, ymax={1.3*gauss(\B,\B,\Bs)},
                 axis lines=middle,
                 axis line style=thick,
                 enlargelimits=upper, % extend the axes a bit to the right and top
                 ticks=none,
                 xlabel=$q_j^+$,
                 y axis line style={opacity=0},
                 x label style={at={(axis description cs:0.9,0.05)},anchor=north},
                 width=9cm, height=5cm,
                ]


      % plots
      \addplot[name path=B,thick,black!10!myc1,fill=myc1!10] {gauss(x,\B,\Bs)};
      \addplot[name path=S,thick,black!10!myc2 ] {gauss(x,\S,\Ss)};
      %\addplot[name path=T,thick,black!10!myc3,dashed ] {gauss(x,\T,\Ts)};
 
      %% labels
      \node[above,black!20!myc1 ] at (\B,{gauss(.1*\B,\B,\Bs)}) {$p(q_j^+)$};
      \node[right,black!20!myc2 ] at 
        (1.1*\S,{gauss(1.1*\S,\S,\Ss)}) {$p(q_j^+| \bq )$};
      %\node[left,black!20!myc3 ] at 
      %  (.9*\T,{gauss(.9*\T,\T,\Ts)}) {$p(q_j^+| \bq)$};

    \end{axis}

\end{tikzpicture}


==> supplementary/simple_examples.tex <==
\begin{tikzpicture}[
 			bar/.style={thick,black!70,fill=black!5,
            rounded corners=.1mm},
 			barline/.style={thick,black!70,rounded corners=.1mm},
 			myfill/.style={thick,rounded corners=.1mm},
            >={Latex[length=.2cm]},
            scale=0.55
    ]
    
    %\begin{scriptsize}

    %\draw[very thin,densely dashed,black!60] (-.8,0) --+ (15.5,0);
    % \draw[thick,<->] (-.8,4.) node[anchor=north east] {$\Is$} -- (-.8,0) --+ (15.8,0);

    %          4   3   1   2   34  13   24  14  23  12 234 124 134 123 1234  
    \def\ths{{1.,1.,1.}}
    \def\lbs{{1,2,12}}

    % \def\lbss{{1,2,3,4,12,13,14,23,24,34,123,124,134,234,1234}}
    % \def\thss{{1.3,1.6,1.2,.8,2.2,1.3,1.8,1.9,1.7,1.25,3.1,2.4,3.1,2.,3,4}}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% REDUNDANT
    %% Compute increments
    \pgfmathsetmacro{\ypaneltwo}{+2.8}

    \draw[thick,<->] (-.8,2.5+\ypaneltwo) node[anchor=north east] {$\Is$} -- (-.8,\ypaneltwo) --+ (4,0);

    \draw[thick,<->] (-.8,2.5) node[anchor=north east] {$ $} -- (-.8,0) --+ (4,0);

    \draw[barline,fill=myc1!60] (-.4,\ypaneltwo) --++ (.8,0) 
        --++ (0,\ths[0])  --++ (-.8,0) -- cycle; 
    \pgfmathsetmacro{\MyPgfMathResult}{{\lbs[0]}}
    % \node[anchor=north] at (0,\ypaneltwo) {$\Is_{\MyPgfMathResult}$}; 

    \foreach \y in {1,...,2} {
        \draw[bar] (\y-.4,\ypaneltwo) --++ (.8,0) 
        --++ (0,\ths[\y])  --++ (-.8,0) 
        -- cycle; 
        \pgfmathsetmacro{\MyPgfMathResult}{{\lbs[\y]}}
        % \node[anchor=north] at (\y,\ypaneltwo) {$\Is_{\MyPgfMathResult}$}; 
        }

    % \foreach \y in {1,...,2} {
    %     \draw[bar] (\y-.4,\ypaneltwo) --++ (.8,0) 
    %     --++ (0,\ths[\y])  --++ (-.8,0) 
    %     -- cycle; 
    %     \pgfmathsetmacro{\MyPgfMathResult}{{\lbs[\y]}}
    %     \node[anchor=north] at (\y,\ypaneltwo) {$\Is_{\MyPgfMathResult}$}; 
    %     }

    % Labels for reds and uniques
    \node[anchor=south] at (0,\ths[0]+\ypaneltwo) {$\Delta \Is^R_{12}$};

    \draw[->,>={Latex[length=.15cm]}] (4.6,\ths[1]+\ypaneltwo+1) node[anchor=east] {$Q_1$} --++ (2,0) node[anchor=west] {$Q_3^+$};
    
    % \node[anchor=south] at (4,\ths[1]+\ypaneltwo+0.5) {$Q_1$};
    % \node[anchor=south] at (4.95,\ths[1]+\ypaneltwo+0.575) {$\longrightarrow$};
    \node[anchor=south] at (4,\ths[1]+\ypaneltwo-0.25) {\rotatebox{90}{$=$}};
    \node[anchor=south] at (4,\ths[1]+\ypaneltwo-1) {$Q_2$};
    % \node[anchor=south] at (6,\ths[1]+\ypaneltwo+0.5) {$Q_3$};
    
    % Add vertical lines 
    \draw[thin] ( 1+.5,0+\ypaneltwo) --++ (0,2.5);
    % \draw[thin] ( 9+.5,0+\ypaneltwo) --++ (0,4);
    % \draw[thin] (13+.5,0+\ypaneltwo) --++ (0,4);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% UNIQUE
    %% Compute increments
    \pgfmathsetmacro{\ypaneltwo}{0}

    \draw[thick,<->] (-.8,2.5+\ypaneltwo) node[anchor=north east] {$\Is$} -- (-.8,\ypaneltwo) --+ (4,0);

    \draw[thick,<->] (-.8,2.5) node[anchor=north east] {$\Is$} -- (-.8,0) --+ (4,0);

    \draw[barline,fill=myc2!60] (1-.4,\ypaneltwo) --++ (.8,0) 
        --++ (0,\ths[1])  --++ (-.8,0) -- cycle; 
    \pgfmathsetmacro{\MyPgfMathResult}{{\lbs[0]}}
    % \node[anchor=north] at (0,\ypaneltwo) {$\Is_{\MyPgfMathResult}$}; 

    \foreach \y in {2,...,2} {
        \draw[bar] (\y-.4,\ypaneltwo) --++ (.8,0) 
        --++ (0,\ths[\y])  --++ (-.8,0) 
        -- cycle; 
        \pgfmathsetmacro{\MyPgfMathResult}{{\lbs[\y]}}
        % \node[anchor=north] at (\y,\ypaneltwo) {$\Is_{\MyPgfMathResult}$}; 
        }

    % Labels for reds and uniques
    \node[anchor=south] at (1,\ths[1]+\ypaneltwo) {$\Delta \Is^U_{1}$};

    \draw[->,>={Latex[length=.15cm]}] (4.6,\ths[1]+\ypaneltwo+1) node[anchor=east] {$Q_1$} --++ (2,0) node[anchor=west] {$Q_3^+$};
    \node[anchor=south] at (4,\ths[1]+\ypaneltwo-1) {$Q_2$};
    
    % \node[anchor=south] at (1,\ths[1]+\ypaneltwo+1.25) {$ $};
	
    % Add vertical lines 
    \draw[thin] ( 1+.5,0+\ypaneltwo) --++ (0,2.5);
    % \draw[thin] ( 9+.5,0+\ypaneltwo) --++ (0,4);
    % \draw[thin] (13+.5,0+\ypaneltwo) --++ (0,4);
    
    %\end{scriptsize}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% SYNERGISTIC
    %% Compute increments
    \pgfmathsetmacro{\ypaneltwo}{-2.8}

    \draw[thick,<->] (-.8,2.5+\ypaneltwo) node[anchor=north east] {$\Is$} -- (-.8,\ypaneltwo) --+ (4,0);

    \draw[thick,<->] (-.8,2.5) node[anchor=north east] {$\Is$} -- (-.8,0) --+ (4,0);

    \draw[barline,fill=myc3!60] (2-.4,\ypaneltwo) --++ (.8,0) 
        --++ (0,\ths[0])  --++ (-.8,0) -- cycle; 
    \pgfmathsetmacro{\MyPgfMathResult}{{\lbs[0]}}
    \node[anchor=north] at (0,\ypaneltwo) {$\Is_{\MyPgfMathResult}$}; 

    \foreach \y in {1,...,2} {
        % \draw[bar] (\y-.4,\ypaneltwo) --++ (.8,0) 
        % --++ (0,\ths[\y])  --++ (-.8,0) 
        % -- cycle; 
        \pgfmathsetmacro{\MyPgfMathResult}{{\lbs[\y]}}
        \node[anchor=north] at (\y,\ypaneltwo) {$\Is_{\MyPgfMathResult}$}; 
        }

    % Labels for reds and uniques
    \node[anchor=south] at (2,\ths[0]+\ypaneltwo) {$\Delta \Is^S_{12}$};


    \node[anchor=south] (q1) at (4,\ths[1]+\ypaneltwo+0.5) {$Q_1$};
    \node[anchor=south] (q2) at (4,\ths[1]+\ypaneltwo-1.25) {$Q_2$};
    
    \coordinate (circ) at (5.4,\ths[1]+\ypaneltwo+0.15);
    \draw (q1.east) -| (circ) |- (q2) -- (q2.east);
    
    \draw[->,>={Latex[length=.15cm]}] (circ) --+ (1.1,0) node[anchor=west,pos=1] {$Q_3^+$};
            
    \draw[fill=white,anchor=south,thick] (circ) circle (0.2);
    \draw[thick] ($(circ)-(90:.2)$) --++ (90:.4);%  (circ) — (90:0.2);
    \draw[thick] ($(circ)-(0:.2)$) --++ (0:.4);%  (circ) — (90:0.2);
	
    % Add vertical lines 
    \draw[thin] ( 1+.5,0+\ypaneltwo) --++ (0,2.5);
    % \draw[thin] ( 9+.5,0+\ypaneltwo) --++ (0,4);
    % \draw[thin] (13+.5,0+\ypaneltwo) --++ (0,4);
    
    %\end{scriptsize}

\end{tikzpicture}

==> supplementary/three_species_1to2.tex <==
% \documentclass[class=scrreprt]{standalone}
% \usepackage[utf8]{inputenc}
% \usepackage[T1]{fontenc}
% \usepackage{lmodern}
% \usepackage{tikz}
% \usetikzlibrary{decorations.pathmorphing,arrows.meta}
% \definecolor{myc1}{HTML}{003049}
% \definecolor{myc2}{HTML}{d62828}
% \definecolor{myc3}{HTML}{f77f00}
% \definecolor{myc4}{HTML}{6ca13b}

% \begin{document}

\begin{tikzpicture}[cir/.style={circle,draw=black!70!white,,thick,inner sep=.5em},
    >={Latex[length=.2cm]},scale=.8]
    
    % \colorlet{cA}{myc2!30!white}
    % \colorlet{cB}{myc1!30!white}
    % \colorlet{cC}{myc3!30!white}

    \colorlet{cA}{Q1!30!white}
    \colorlet{cB}{Q2!30!white}
    \colorlet{cC}{Q3!30!white}

    % \colorlet{cA}{black!5}
    % \colorlet{cB}{black!5}
    % \colorlet{cC}{black!5}

    \node [cir,fill=cB] (q1) at (-1,+1)   {$Q_1$}; 
    \node [cir,fill=cA] (q2) at (-1,-1)   {$Q_2$}; 
    \node [cir,fill=cC] (q3) at (+0.73,0)    {$Q_3$}; 
    
    % \node [anchor=north] at (q2.south) {\scriptsize mediator};

    % \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    % (-2.3,1) node[anchor=east] {$W_3$} -- (q3);
    % \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    % (-2.3,-1) node[anchor=east] {$W_2$} -- (q2);
    % \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    % (.73,-1.3) node[anchor=north] {$W_1$} -- (q1);

    \path[thick,->]%[every node/.style={font=\sffamily\small}]
        (q1) edge[bend right] node [left] {} (q2);
        % (q2) edge[bend right] node [left] {} (q1);
    \path[thick,<-] (q3) edge[loop right] node {} (q3);
    \path[thick,<-] (q2) edge[loop below] node {} (q2);
    \path[thick,<-] (q1) edge[loop above] node {} (q1);
    
\end{tikzpicture}

% \end{document}

==> supplementary/three_species_1to3_3to2.tex <==
% \documentclass[class=scrreprt]{standalone}
% \usepackage[utf8]{inputenc}
% \usepackage[T1]{fontenc}
% \usepackage{lmodern}
% \usepackage{tikz}
% \usetikzlibrary{decorations.pathmorphing,arrows.meta}
% \definecolor{myc1}{HTML}{003049}
% \definecolor{myc2}{HTML}{d62828}
% \definecolor{myc3}{HTML}{f77f00}
% \definecolor{myc4}{HTML}{6ca13b}

% \begin{document}

\begin{tikzpicture}[cir/.style={circle,draw=black!70!white,,thick,inner sep=.5em},
    >={Latex[length=.2cm]},scale=.8]
    
    % \colorlet{cA}{myc2!30!white}
    % \colorlet{cB}{myc1!30!white}
    % \colorlet{cC}{myc3!30!white}

    \colorlet{cA}{Q1!30!white}
    \colorlet{cB}{Q2!30!white}
    \colorlet{cC}{Q3!30!white}

    % \colorlet{cA}{black!5}
    % \colorlet{cB}{black!5}
    % \colorlet{cC}{black!5}

    \node [cir,fill=cB] (q1) at (-1,+1)   {$Q_1$}; 
    \node [cir,fill=cA] (q2) at (-1,-1)   {$Q_2$}; 
    \node [cir,fill=cC] (q3) at (+0.73,0)    {$Q_3$}; 
    
    % \node [anchor=north] at (q2.south) {\scriptsize mediator};

    % \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    % (-2.3,1) node[anchor=east] {$W_3$} -- (q3);
    % \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    % (-2.3,-1) node[anchor=east] {$W_2$} -- (q2);
    % \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    % (.73,-1.3) node[anchor=north] {$W_1$} -- (q1);

    \path[thick,->]%[every node/.style={font=\sffamily\small}]
        (q1) edge[bend left] node [left] {} (q3)
        (q3) edge[bend left] node [right] {} (q2);
    \path[thick,<-] (q3) edge[loop right] node {} (q3);
    \path[thick,<-] (q2) edge[loop below] node {} (q2);
    \path[thick,<-] (q1) edge[loop above] node {} (q1);
    
\end{tikzpicture}

% \end{document}

==> supplementary/three_species_1to3_3to2_2to1.tex <==
% \documentclass[class=scrreprt]{standalone}
% \usepackage[utf8]{inputenc}
% \usepackage[T1]{fontenc}
% \usepackage{lmodern}
% \usepackage{tikz}
% \usetikzlibrary{decorations.pathmorphing,arrows.meta}
% \definecolor{myc1}{HTML}{003049}
% \definecolor{myc2}{HTML}{d62828}
% \definecolor{myc3}{HTML}{f77f00}
% \definecolor{myc4}{HTML}{6ca13b}

% \begin{document}

\begin{tikzpicture}[cir/.style={circle,draw=black!70!white,,thick,inner sep=.5em},
    >={Latex[length=.2cm]},scale=.8]
    
    % \colorlet{cA}{myc2!30!white}
    % \colorlet{cB}{myc1!30!white}
    % \colorlet{cC}{myc3!30!white}

    \colorlet{cA}{Q1!30!white}
    \colorlet{cB}{Q2!30!white}
    \colorlet{cC}{Q3!30!white}

    % \colorlet{cA}{black!5}
    % \colorlet{cB}{black!5}
    % \colorlet{cC}{black!5}

    \node [cir,fill=cB] (q1) at (-1,+1)   {$Q_1$}; 
    \node [cir,fill=cA] (q2) at (-1,-1)   {$Q_2$}; 
    \node [cir,fill=cC] (q3) at (+0.73,0)    {$Q_3$}; 
    
    % \node [anchor=north] at (q2.south) {\scriptsize mediator};

    % \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    % (-2.3,1) node[anchor=east] {$W_3$} -- (q3);
    % \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    % (-2.3,-1) node[anchor=east] {$W_2$} -- (q2);
    % \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    % (.73,-1.3) node[anchor=north] {$W_1$} -- (q1);

    \path[thick,->]%[every node/.style={font=\sffamily\small}]
        (q1) edge[bend left] node [left] {} (q3)
        (q3) edge[bend left] node [right] {} (q2)
        (q2) edge[bend left] node [right] {} (q1);
    \path[thick,<-] (q3) edge[loop right] node {} (q3);
    \path[thick,<-] (q2) edge[loop below] node {} (q2);
    \path[thick,<-] (q1) edge[loop above] node {} (q1);
    
\end{tikzpicture}

% \end{document}
